A Batch Update Using Multiplicative Noise Modelling for Extended Object Tracking

While the tracking of multiple extended targets demands for sophisticated algorithms to handle the high complexity inherent to the task, it also requires low runtime for online execution in real-world scenarios. In this work, we derive a batch update for the recently introduced elliptical-target tracker called MEM-EKF*. The MEM-EKF* is based on the same likelihood as the well-established random matrix approach but is derived from the multiplicative error model (MEM) and uses an extended Kalman filter (EKF) to update the target state sequentially, i.e., measurement-by-measurement. Our batch variant updates the target state in a single step based on straightforward sums over all measurements and the MEM-specific pseudo-measurements. This drastically reduces the scaling constant for typical implementations and indeed we find a speedup of roughly 100x in our numerical experiments. At the same time, the estimation error which we measure using the Gaussian Wasserstein distance stays significantly below that of the random matrix approach in coordinated turn scenarios while being comparable otherwise.

==> figs/ShishanTrajectory.tex <==
% This file was created by tikzplotlib v0.9.8.
\definecolor{color0}{rgb}{0.501960784313725,0,0.501960784313725}

\addplot [draw=black, fill=black, mark=*, only marks, scatter]
table{%
x  y
59.526108421777 -86.4970948051488
40.1650970680204 17.3804193209229
25.6837492934167 -43.9962604277062
-71.4779788930903 47.2213739480267
-3.82113738784941 57.1462763123877
-62.4948509706605 39.3154104882609
22.9262161192145 -76.8559054162202
56.2514366939133 11.4297734497306
-109.009633785199 89.2124708060983
-32.852982341087 -6.7784275776681
-12.2948922819103 3.56265238927088
-117.543181434199 120.630743073228
-25.6360712825093 25.4433301164472
-104.964586652136 149.350766376036
-132.430071163289 80.7374472933838
-106.092215547677 120.537734297061
79.5344836700082 -100.111198578576
-0.0623731731808519 -27.1691762677492
131.099488106509 -116.449447529193
-57.8430301513311 29.1021188322282
-95.3706906494543 105.841325522968
-117.411098877316 72.5830333540771
};
\addplot [draw=black, fill=black, mark=*, only marks, scatter]
table{%
x  y
223.418643011378 -306.311493252541
322.443273178585 -302.309532617168
364.791672635467 -412.411469060708
283.229551738145 -248.623825386313
234.583916763307 -187.375186588719
148.591518898762 -188.48593594007
347.788965671968 -353.119830161897
224.583874413795 -203.726631888468
174.423399478044 -179.341859331148
256.554686554609 -162.003722005775
188.140458573155 -150.19999817078
260.327572105678 -248.189651188928
208.455853375097 -214.887695441459
365.571470180779 -303.088766321307
390.996302321561 -366.000270803603
229.196351373765 -210.052026535251
163.446770595096 -228.455019279254
281.831682656621 -278.859186829822
356.317356575291 -323.802947069018
357.899975242683 -304.570352564617
283.795364553653 -332.252273184888
355.071643186574 -405.538004998218
288.698716048696 -220.583946988207
171.64151104076 -196.349470844198
185.477169598651 -245.612425146192
379.268585889464 -344.698314824169
316.620902476099 -305.438643811863
257.214360690328 -237.353820329448
};
\addplot [draw=black, fill=black, mark=*, only marks, scatter]
table{%
x  y
496.436907107917 -453.888279073863
557.697571503835 -593.734578415007
646.629572558794 -612.091552256157
510.75451370019 -522.271540926759
549.027469338192 -597.998061615772
529.946009742518 -606.224011508069
594.379532169635 -501.703594106401
500.182991904441 -465.035196496368
686.429791738866 -666.051005112326
601.248992704382 -620.770574913431
614.851757779545 -582.685161515103
716.14561045576 -687.010830933849
658.075547754278 -670.331434130687
552.547520362094 -575.846805715697
689.054156825483 -716.584408600801
};
\addplot [draw=black, fill=black, mark=*, only marks, scatter]
table{%
x  y
858.993956169896 -947.736011198633
811.09275788944 -805.727493115381
973.646561228639 -901.393871758916
821.421771826432 -802.816074207048
882.496467877227 -971.868067031726
844.541776484987 -868.204241265099
965.849207045319 -941.750408901135
967.635606735504 -1014.90364060244
765.889553050911 -879.00707946715
922.163692654896 -967.66902967976
902.752760531922 -916.778670078927
846.407721002329 -875.232292353635
879.08078948061 -870.323210159703
846.999880077419 -857.728673032093
869.074807619567 -880.894466243454
919.205987754897 -934.928165989547
961.637742001047 -991.204668931734
931.653910393667 -829.750828882422
977.48926242387 -919.845924684264
885.267441555176 -923.435979980674
};
\addplot [draw=black, fill=black, mark=*, only marks, scatter]
table{%
x  y
1134.70545093694 -1229.77998697084
1089.90214123422 -1143.7169884833
1255.44837909514 -1211.8239067393
1187.61881851689 -1135.48314021333
1270.29596179599 -1237.06895568537
1239.72516751034 -1283.0356959572
1174.46899059566 -1204.7529950139
1225.73505346392 -1144.23365142317
1247.98655976817 -1251.34977348181
1198.64852374554 -1179.66252351663
1132.81331466896 -1106.99535781798
1015.46451884766 -1107.70569300432
1078.84041303122 -1064.04025456856
1256.76124273915 -1139.26437374293
1277.08910573957 -1196.35203098884
1111.46864241402 -1149.22335996313
1152.0364768264 -1146.7359043745
1106.56796008608 -1137.60870215389
1170.41753581127 -1215.5564888554
1279.70560969441 -1286.79305866863
1175.29411776215 -1134.20981618208
1070.16085896324 -1074.34269928056
};
\addplot [draw=black, fill=black, mark=*, only marks, scatter]
table{%
x  y
1425.69214254667 -1363.40267000658
1507.41810801681 -1502.15954843922
1461.13065954948 -1485.76395376306
1399.77354466346 -1471.31262260923
1509.13742717777 -1523.03133717619
1416.58620403083 -1517.72656704371
1409.71182040225 -1408.54113634242
1421.20600751304 -1458.3806245833
1601.16530517212 -1572.93481095347
1540.83416634572 -1530.5369802138
1363.00724452844 -1375.42453684474
1460.75154410021 -1434.65839714947
1503.98278611441 -1520.8063645352
1580.54364906568 -1512.41181493694
1506.68247176523 -1463.51984007361
1420.54561543851 -1409.52105523955
1437.42359858913 -1447.73974216532
1549.29848145798 -1460.19184086077
1463.58705830187 -1587.25087599256
1564.33845062857 -1631.25523620923
1394.96223066582 -1505.74424523594
};
\addplot [draw=black, fill=black, mark=*, only marks, scatter]
table{%
x  y
1655.91578905416 -1656.40741844467
1722.99668873309 -1696.55834620999
1849.14524244347 -1844.46590693445
1658.23628500715 -1712.44677229873
1761.98804556927 -1767.35842933043
1897.04874115074 -1887.15306031229
1789.3629957104 -1795.27452597681
1727.3843643762 -1722.44398788934
1833.24291423849 -1777.51636593927
1817.1141030369 -1830.07081513511
1768.71778967004 -1686.80592406
1743.94992066035 -1786.94975500406
1857.41299599325 -1832.13075176715
1670.30802741702 -1764.77381101913
1820.66519056051 -1774.08173294268
1720.37381281373 -1798.6544519235
1851.49903908855 -1864.20559074188
1659.62100836562 -1618.17802595334
1745.51207282634 -1748.1866301858
};
\addplot [draw=black, fill=black, mark=*, only marks, scatter]
table{%
x  y
2135.13563793993 -2132.2405040966
2023.78948572632 -2025.99022850744
2142.79227650008 -2018.29041895014
2157.16303444917 -2142.49430883713
2112.74796329215 -2070.33905970611
2050.3089325302 -1965.48378158795
2118.93028920606 -2042.40000966511
1901.85111816537 -1996.04549273567
2058.06374050125 -2046.32523047836
2076.80914440592 -2088.68430757426
2116.9256652984 -2090.00274005382
2113.16277797168 -2123.92344933668
2157.59076285543 -2110.44603922878
2103.39116367561 -2023.62945669319
2043.71611494248 -2031.70558621732
2202.45230803238 -2119.7336892691
2092.05056363705 -2081.42731934094
2017.9084772507 -2003.05771594863
2033.55235148411 -2048.36152048383
2079.05429517928 -2086.55849640866
2078.93105914221 -2057.88494420286
1924.64244795008 -1956.52793244226
2032.48360016712 -1986.50138829345
2031.36136426135 -2107.92472190571
};
\addplot [draw=black, fill=black, mark=*, only marks, scatter]
table{%
x  y
2318.30116376761 -2207.26019559473
2397.33019363657 -2291.13466216874
2343.61930315496 -2172.16755239227
2409.88898713757 -2239.82863809615
2457.10345016996 -2350.59937480783
2533.88399203377 -2287.39442875073
2590.41161366518 -2329.6928963658
2341.80108122583 -2205.08380996292
2437.17758910433 -2276.24523346716
2385.22106718834 -2206.17736243618
2331.31100569339 -2277.88568201046
2404.23110363651 -2295.707081822
2533.9289565621 -2283.46457292753
2521.68179607549 -2301.06766200801
2469.83767338752 -2365.92181570813
2381.17744461835 -2271.53234767391
2577.85614962383 -2303.49767460989
2423.87711211936 -2320.07970753827
2335.96006970592 -2288.82288846361
2456.14510047601 -2317.77971913571
2322.13214772585 -2167.98191262325
2520.76866981039 -2280.65455825342
2424.79992326252 -2334.9945167189
2385.93529362225 -2282.31744555706
};
\addplot [draw=black, fill=black, mark=*, only marks, scatter]
table{%
x  y
2810.97950949735 -2357.21510021313
2882.27851624543 -2402.18170352455
2794.77766825223 -2452.36902044755
3001.59522925943 -2405.80789141392
2893.82035369543 -2402.5588090661
2660.25122088034 -2362.56438768527
2695.73876069767 -2367.27987762965
2649.1139485982 -2383.80805503258
2821.70324881537 -2445.37996391785
2774.28714435277 -2365.3921681389
2715.92307132842 -2380.99129460607
2721.58601281699 -2397.2715264872
2897.6312859541 -2383.67177861765
2698.89237461881 -2313.21291009513
2969.09856663665 -2422.99048159079
2808.0964770125 -2387.65317315679
3028.91407271468 -2424.9594038432
2851.10095871836 -2428.09641059615
2868.68011913162 -2383.56557767363
2842.7572150179 -2331.39194844848
2669.60897468956 -2392.3635408857
2930.17601466222 -2356.38146053138
};
\addplot [draw=black, fill=black, mark=*, only marks, scatter]
table{%
x  y
3391.40553811152 -2412.96015691163
3157.76479844466 -2433.8849323832
3258.02203708875 -2432.83909019519
3191.68617676284 -2489.65669891683
3231.97867745866 -2372.12981337149
3048.69793888398 -2446.29568005456
3119.78209237877 -2416.71907210308
3161.56151449184 -2469.48271773174
3173.44342956636 -2469.32573120363
3255.30144116339 -2473.29837479502
3231.01848180394 -2429.53959022377
3124.11717538637 -2468.21939938665
3281.85523177059 -2494.6440819006
3225.99202131131 -2362.22843037397
3204.37312123541 -2455.46289724799
3189.30266832574 -2495.19614928645
3265.74608410608 -2462.5934742096
3282.37760667711 -2342.73555272722
3342.91332771312 -2478.89350368783
3340.00938155795 -2445.00562780636
3146.07318686276 -2408.62501283725
3152.58690592461 -2493.26282230486
3240.67659122245 -2409.19096857655
3336.7355078256 -2392.95340654488
3128.00732162909 -2443.14337956299
};
\addplot [draw=black, fill=black, mark=*, only marks, scatter]
table{%
x  y
3547.328477123 -2390.64087535075
3645.14613276285 -2432.00367686
3787.94428268649 -2423.07485425663
3544.68621391451 -2419.49027225424
3691.2147526246 -2437.36645001171
3731.94948881996 -2462.81778368485
3739.4127204641 -2380.88085574916
3775.79618329377 -2487.20163595794
3741.73954155596 -2425.96547667495
3781.05568659125 -2355.90145758501
3489.35868449584 -2469.94646269908
3608.08230532122 -2392.12257796482
3616.62412660876 -2433.64359243524
3688.37034301189 -2431.31784154849
3800.24580423771 -2424.79394383916
3805.56050096307 -2488.74214298999
3757.75705657165 -2425.48860066616
3532.69900422315 -2366.17467396165
3649.61571732692 -2359.12326671679
3740.00288314509 -2484.63739884436
};
\addplot [draw=black, fill=black, mark=*, only marks, scatter]
table{%
x  y
4174.97892342959 -2407.08655321009
4235.74524659866 -2439.02291728848
4038.24436440653 -2419.80992830772
4011.81487738288 -2431.20543192996
4173.72121587327 -2470.29916847468
4046.80704129643 -2394.4059706493
4110.99473303319 -2411.34315761499
4077.52032512573 -2468.10200474329
3946.86394722936 -2481.16699620766
3974.52044884159 -2453.24173237453
4102.41405370628 -2429.60150649809
4113.64886959885 -2428.56831061795
3994.72164508535 -2407.78059510185
3970.20652072638 -2432.54165734391
4074.06565987736 -2456.74386984057
3952.72365211751 -2437.33003330036
4034.33453319864 -2425.38621160089
4050.25350513306 -2387.48044128474
3998.82046504074 -2445.06134790941
3969.45212645165 -2415.94175964081
4058.36333697375 -2480.90223472774
3867.17904812911 -2421.48589958501
4166.74961226258 -2430.2753723905
4132.34903695581 -2387.56397924711
3899.89624387433 -2453.57394696282
3903.81107848179 -2400.49110338132
};
\addplot [draw=black, fill=black, mark=*, only marks, scatter]
table{%
x  y
4403.02226517575 -2517.46209667052
4657.70242660532 -2429.3902277894
4461.91279683509 -2359.72587372205
4474.47313479024 -2430.67841840351
4292.06879562057 -2460.21146731848
4497.80391863245 -2366.1979139842
4464.47167558212 -2460.14102344241
4384.93681755714 -2413.8382993793
4451.63605669252 -2458.59699711445
4523.51699765629 -2388.04777488389
4376.76113661535 -2523.7152037963
4453.32074485691 -2453.62231285235
4376.13577366851 -2390.872736769
4675.22709588905 -2392.981178975
4359.7965619792 -2444.4503208042
4580.06903552271 -2478.5268319872
4508.78366706379 -2429.57571184467
4384.82334971237 -2427.69020279253
4558.91600658988 -2425.96052006914
4541.72682889258 -2366.38932689448
};
\addplot [draw=black, fill=black, mark=*, only marks, scatter]
table{%
x  y
4795.92643399726 -2450.08635873153
5023.90622509457 -2420.85206566732
4870.55657083251 -2427.25956198354
4838.651839707 -2509.3202269611
4938.26042400601 -2469.18837637335
4828.21248825996 -2419.33525217803
4969.7746746067 -2345.73936019104
4907.89034341915 -2423.70199203838
4859.75994852357 -2404.7084778468
4866.71815314653 -2396.61191747637
4880.51266588413 -2446.02335600663
4981.16466567145 -2397.36865284472
5004.80535182102 -2454.62268947326
4806.75435324577 -2496.5750496631
4911.43424667942 -2446.05419921019
4831.16168368496 -2339.278392838
4881.15783279972 -2409.17827674436
4973.96808549055 -2446.99737365914
4963.88237239618 -2393.86359590377
4837.98887482746 -2408.05392136918
};
\addplot [draw=black, fill=black, mark=*, only marks, scatter]
table{%
x  y
5211.69249538426 -2278.5234697478
5313.04497599303 -2168.89131005248
5387.39887544374 -2135.26657682588
5270.08307672105 -2239.19256039227
5283.86628266796 -2288.8878295047
5197.02392014607 -2247.99961897802
5207.76737957588 -2231.41501060775
5311.365524905 -2250.25248770214
5177.22509388637 -2201.90233315087
5382.9772733481 -2187.3463397035
5216.29200847196 -2272.50742621681
5210.72230010858 -2267.75370814484
5189.22965198096 -2303.72453123764
5387.15242366274 -2181.79870704661
5254.67383420359 -2263.2748496684
5271.5151471168 -2234.78040193757
5253.85354957331 -2246.48073452813
5398.05499723597 -2107.82682219926
5322.8988791579 -2206.47651569913
5271.66307895585 -2122.29342955029
5310.27139694593 -2217.72583835027
5271.49278944577 -2219.19648243038
5315.59950606706 -2168.12741144232
5300.29815272689 -2174.71733738279
5257.48810847571 -2207.49732991335
5264.63518482369 -2307.30152828934
5270.5026721041 -2254.11698495252
};
\addplot [draw=black, fill=black, mark=*, only marks, scatter]
table{%
x  y
5547.61756875749 -1882.19758531089
5499.51990658172 -1926.48565865288
5538.55887711032 -1884.14522148873
5549.33784863108 -1848.22818292685
5493.30876908211 -1911.95375900343
5501.66446091593 -1818.82737396569
5463.38508200755 -1901.04282938953
5480.29274088529 -1843.25614783129
5477.59452727363 -1889.34143336979
5527.84846965855 -1797.06936385592
5445.59512398179 -2015.09633031503
5436.35829387435 -2015.7888322165
5511.39184003843 -1891.10636111194
5555.07785297422 -1853.16572866059
5426.13232470473 -1834.31582064398
5607.69972918968 -1773.18265244166
5505.7319691891 -2027.80198248117
5559.81307459758 -1866.10852970796
5540.26243788413 -1800.16983326792
5561.88500917162 -1811.84799813932
5533.1813139565 -1914.85740888171
5538.42802969383 -1860.88923373941
5483.88894949827 -1841.39802489543
};
\addplot [draw=black, fill=black, mark=*, only marks, scatter]
table{%
x  y
5513.37024198436 -1460.88843364896
5508.80522053031 -1396.37028555169
5574.02139674298 -1331.83353413185
5633.27740025457 -1430.9489353996
5609.70603388045 -1569.0099492747
5607.38923742724 -1637.44402434919
5578.05237581241 -1593.29995061668
5565.00124304649 -1494.25066506518
5530.37172480242 -1412.90204925623
5594.53935632807 -1345.09324746095
5613.23696885557 -1561.15538176134
5540.33736214251 -1508.22218104721
5591.55615999558 -1553.75199248774
5568.42143659709 -1607.18394523987
5585.19655298422 -1474.95377613108
5527.48586726057 -1287.11355300087
};
\addplot [draw=black, fill=black, mark=*, only marks, scatter]
table{%
x  y
5608.78969960238 -1013.75619435351
5536.30996868424 -934.195468248157
5519.56153293135 -1252.57060515676
5579.59120926133 -1060.97275905873
5558.83894286831 -1095.84218986897
5583.3387104998 -1118.11103209466
5589.37546702911 -1074.97978326004
5486.38354427617 -1097.57971146691
5520.93893294476 -1092.5494338452
5627.01029430875 -1153.38584572753
5517.44155289279 -1198.80392974716
5577.60437459697 -1123.37122209558
5535.17890111862 -981.414207040971
5604.48390298501 -1114.56692171894
5585.59862928749 -1218.88105339066
5587.18132794397 -1194.10655715733
5509.14041854259 -1116.60085429364
5563.7745806751 -1182.81668086985
};
\addplot [draw=black, fill=black, mark=*, only marks, scatter]
table{%
x  y
5610.74733732142 -789.943951995174
5536.38240794541 -654.371376886924
5553.96870781621 -481.940431930678
5601.2636041558 -491.01797236063
5551.75016686704 -641.94397455327
5541.38987842206 -733.249836103131
5556.7065716231 -685.119283038988
5559.90505881091 -653.899332989131
5549.67222373909 -791.575073539435
5598.47857367527 -487.048822644833
5544.31117087441 -733.191938963884
5576.63602707884 -774.629213271547
5589.08079939681 -786.259871577308
5572.46031131688 -664.613252834257
5613.04144021738 -741.08879334686
5619.19142145956 -515.879691935759
5516.98716613769 -548.645378122302
5606.88423862338 -487.500330034016
};
\addplot [draw=black, fill=black, mark=*, only marks, scatter]
table{%
x  y
5505.30521471214 -187.596600171206
5602.61990526191 -60.6399238874946
5586.78731829698 -224.842646164993
5585.69164502687 -344.195429517263
5611.38668157272 -318.001455856091
5652.3775875286 -274.043802052615
5554.050164228 -209.979374033037
5617.16687327858 -226.892236699564
5600.67439828126 -236.503346202379
5541.60329737662 -336.044695378343
5548.51014021193 -207.067602084008
5567.08084775126 -209.824540250577
5560.57662689752 -134.9170663272
5528.24617479016 -376.370692213744
5522.03372179226 -73.5024753306018
5567.22119708655 -230.550537330399
5619.69780931036 -218.849393579981
5618.04259137658 -122.229734359532
5577.21565037823 -69.9455748584566
5573.33076501752 -273.473346770633
};
\addplot [draw=black, fill=black, mark=*, only marks, scatter]
table{%
x  y
5557.01901923961 94.0762607283545
5591.05711482654 321.617975845875
5571.3651567311 60.3711213489391
5572.2818256313 201.359494861615
5534.28723062936 246.69807872216
5581.66607983923 139.464289486627
5573.3771984579 227.272385289008
5585.12841637227 277.754048943279
5586.1613185267 323.168587902275
5605.28570578005 183.404588358432
5598.17957735476 285.171887099309
5545.08859457243 240.196757652156
5579.4241596799 147.12594879897
5559.23992481347 70.5945803944556
5582.48948362463 161.069205801394
5595.15129375427 103.59633809981
5601.77747009912 132.563897914357
5563.66874873474 136.548230468748
5541.23121950278 298.632470687169
5559.13724712778 226.116414354346
5567.14858705672 259.847570768409
5536.71165752644 287.86322466421
5599.17194548456 65.0987860080082
5610.30790576485 286.752456883414
};
\addplot [draw=black, fill=black, mark=*, only marks, scatter]
table{%
x  y
5591.23120485686 656.828396243034
5627.00724095566 568.541460141183
5583.23781159252 643.179649854849
5533.21715749266 581.941745362002
5612.81453192479 760.695908430517
5579.30386444147 640.548690504888
5521.96561106109 708.707362450849
5540.70553356714 608.497858711867
5525.29740497516 622.447833608807
5555.43763754935 635.557775545843
5633.80050299701 713.453630322094
5558.59189100859 549.677455432312
5543.70653094909 663.973822947338
5555.38155961088 512.66052737221
5526.07580205882 575.091966018176
5516.6376915863 660.884478454582
5589.69517775447 712.314101980658
5512.34533895823 542.435262156755
5598.80184560768 655.594554261167
};
\addplot [draw=black, fill=black, mark=*, only marks, scatter]
table{%
x  y
5484.14995571988 1154.85009191013
5643.57012697516 980.158218602988
5610.21319506104 965.415222280671
5553.55168051568 885.963626413914
5591.17999038204 1096.47290081685
5602.86291584474 931.500322207989
5643.37464955706 946.489933633751
5588.9230568827 1046.20922098148
5594.79826542731 1023.45153413068
5609.90308825506 931.732694620634
5584.16218346611 981.35630376147
5572.5686791375 1026.19937995812
5540.83646778252 909.874992210714
5559.79426777945 933.702324663412
5587.88704584445 971.048495123865
5505.7829914268 1114.18241622006
5547.15242245395 1031.21353077097
5536.30134924821 1001.71762892321
5557.73079501642 862.027123373008
5550.00569747513 1040.21744179396
5616.42537075776 982.606011655981
};
\addplot [draw=black, fill=black, mark=*, only marks, scatter]
table{%
x  y
5634.103361342 1432.25523918237
5555.45623605064 1274.45261795366
5515.67092412085 1357.57982152781
5588.01999055783 1539.63895053077
5623.151762948 1446.73256309747
5592.70326911561 1395.56167429157
5625.15775167935 1487.10271821661
5591.42447128251 1409.70546677579
5577.13794421113 1324.66141436998
5612.93166817391 1293.27698403331
5615.72484031202 1525.72437053477
5612.52015444763 1246.53395749012
5659.9631336787 1525.68227734367
5532.15528275777 1474.53229928289
5628.54057786078 1565.98188774581
5596.78672542138 1465.07482002036
5655.72066015334 1557.26080372734
5502.56310805001 1546.45504229953
5603.14053269123 1541.27689059023
5580.22939761941 1528.03095767641
5583.29761214467 1595.76309817801
5502.39868133801 1584.52497165004
};
\addplot [draw=black, fill=black, mark=*, only marks, scatter]
table{%
x  y
5470.11484712405 1796.59043165763
5501.50711630619 1861.72093591605
5534.98268873119 1676.21744901521
5524.47833203618 1706.40898607428
5501.28515576761 1720.91555654753
5601.32326828422 1684.52007334039
5427.38038439826 1836.70493452046
5449.11679215418 1843.84369551597
5528.53800834409 1739.92865841797
5520.59042575301 1788.98947975767
5468.03585221293 1791.73080792007
5427.16913751387 1811.33225073927
};
\addplot [draw=black, fill=black, mark=*, only marks, scatter]
table{%
x  y
5319.85960596564 2089.3390903464
5299.69241265972 2055.47659615658
5122.77227291493 2045.18284726424
5148.29463424748 2041.75542481372
5146.56490439558 2189.76274865062
5118.27902486795 2155.08242097112
5157.59270818002 2070.44474642843
5066.04391269733 2232.03648334924
5276.37512716059 2027.91532357834
5164.76270796763 2067.27236646506
5157.38799877806 2164.69469172546
5266.58361508308 2037.39061302478
5174.91521133021 2017.45268351268
5086.42464918792 2175.00838091811
};
\addplot [draw=black, fill=black, mark=*, only marks, scatter]
table{%
x  y
4778.06961176505 2266.2800400261
4649.38980380429 2286.7072584208
4676.08293943031 2256.64980101704
4718.42374931458 2173.39178176958
4930.5836576265 2211.53110837414
4695.18894684298 2274.0749154167
4832.46220151075 2218.23521899448
4758.77281723321 2250.40857928205
4772.80939333658 2295.72729850213
4706.37715881875 2267.30050447373
4915.37846008965 2221.52271747804
4795.92313711003 2208.32538514737
4801.03254466211 2257.82221449502
4667.75729763756 2257.98701942701
4727.46454928143 2302.18858849738
4833.02425795956 2272.88030742278
4718.20578662667 2283.82370534885
4854.9844171292 2286.46712366566
};
\addplot [draw=black, fill=black, mark=*, only marks, scatter]
table{%
x  y
4334.03749933997 2194.81348748803
4267.23254296541 2188.38561667653
4381.39231539306 2275.22443633271
4452.94771648863 2243.89293588625
4320.40660942472 2309.39493368995
4505.06589504173 2295.08709480625
4428.78871408882 2227.45668088909
4353.49849045737 2264.25854334142
4377.00531454558 2285.95969869464
4292.11639284229 2227.63332131477
4394.85281541947 2318.40814624252
4454.57057942529 2203.95214657841
4352.93524063098 2297.38715952481
4401.63768258852 2244.8020014471
4353.6068491772 2194.60170380364
4224.20620321488 2252.55048915437
4260.75287934829 2237.06031556978
4429.19672703222 2262.34635974038
};
\addplot [draw=black, fill=black, mark=*, only marks, scatter]
table{%
x  y
4079.94476061273 2270.71301596774
3947.98447207437 2307.523118729
4099.67420060392 2255.87012482222
4004.82352634024 2274.04122899752
3922.99505523216 2209.93674977415
3850.47361609502 2183.0403789905
3815.61855875234 2176.88920499846
3996.90879414784 2208.72364061203
4017.19498175407 2242.63881490319
3962.97886963867 2230.5692508523
3842.377550876 2190.08070222744
3853.72222530524 2242.80614014855
4022.72970194764 2241.77395802771
3993.89348859037 2222.21489959685
4000.79780954922 2243.12150201013
4008.57595745492 2298.38980056933
3808.66899173478 2244.76916398702
3934.98474075345 2253.48460368011
4008.74664554853 2292.62362472105
3863.82601771437 2205.37333327262
3848.2213453969 2226.6691147538
3902.18253206787 2232.88516109411
3796.66709794692 2207.17043486512
4033.72163896209 2301.79748799511
};
\addplot [draw=black, fill=black, mark=*, only marks, scatter]
table{%
x  y
3640.46020063604 2248.8616122652
3441.63763709162 2277.82623793708
3379.95472763975 2250.30116803547
3464.07927004262 2187.77508648298
3585.38510455819 2240.44053250454
3444.52602696463 2208.42805943031
3639.52806769804 2260.72017046086
3517.431680622 2260.51789609417
3476.82154471811 2215.52876167254
3408.83483424935 2291.3973660677
};
\addplot [draw=black, fill=black, mark=*, only marks, scatter]
table{%
x  y
3189.11771203837 2215.02825512088
2916.34176733193 2277.48569692339
3221.24081871153 2281.79034325246
3073.89659536768 2227.02947762281
3221.48495676258 2271.18682643296
3189.45696475539 2207.4771182141
3020.18077850182 2187.05122714103
3071.61497622874 2249.12492695951
2964.44403510418 2217.57620644095
3173.46331136698 2209.34063300464
3212.94801865807 2167.64305474456
3156.51248366258 2222.52323563477
3128.17454241899 2210.28183279358
2940.76082954919 2217.14007999913
2998.24519183013 2285.5971416696
2937.05740683818 2276.23239327423
3052.01806283961 2205.70914312039
3252.40226471547 2195.44245300719
3175.21472878089 2199.96683356255
2944.63048621519 2255.22496661558
3193.85578001663 2291.50906688957
3285.38558256279 2250.3131182823
3116.69660447767 2206.97904599027
3104.62881515287 2245.09946792696
};
\addplot [draw=black, fill=black, mark=*, only marks, scatter]
table{%
x  y
2630.88165478328 2279.52994952516
2604.85327657027 2286.00185892845
2577.53307252186 2251.35723139897
2790.33038447745 2318.60111026624
2677.26780066329 2226.62879534699
2748.19698636375 2209.85982699022
2722.51730201405 2263.73575255727
2796.38332984672 2237.92487626651
2693.11930398743 2267.34043762391
2796.99319007529 2210.65098256145
2778.64339775879 2252.62798403288
2686.68908431937 2244.82032570742
2623.12653392785 2264.47689703183
2545.58782964482 2221.14772854176
2656.65414868583 2241.47407082979
2750.87882426001 2238.58151100348
};
\addplot [draw=black, fill=black, mark=*, only marks, scatter]
table{%
x  y
2308.10667518701 2236.32134175627
2149.59043661369 2206.43257793551
2206.1994707273 2212.01982259764
2339.4823702768 2273.84854440203
2284.71568294235 2225.35340543882
2167.05762037586 2265.8226320347
2352.04229861583 2231.01806850975
2409.10721644257 2217.19656701599
2316.62113841009 2246.17248535754
2203.25589262248 2198.94147226041
2208.74071040354 2289.27854518855
2447.66224705326 2269.09423562953
2226.15638422134 2217.74484674437
2053.16848524036 2244.58359004987
2125.95678587728 2246.88156575801
2225.58776441807 2243.85881249865
2175.62761804054 2153.60654761292
2148.42139305319 2270.99435705143
2181.55823836385 2237.65228869566
2276.63890195042 2254.29730838981
2325.98956578055 2277.27411378027
2399.67260851135 2228.97378493261
2350.89475048143 2300.04093276832
2397.28588105405 2255.91498743822
};
\addplot [draw=black, fill=black, mark=*, only marks, scatter]
table{%
x  y
1763.23429699248 2237.70259883868
1932.18473279762 2239.3796904365
1963.38689195824 2222.52843403311
1899.5687615973 2294.71022963566
1772.7552789839 2249.60281659478
1814.56383481489 2197.29345199446
1789.81093734918 2286.84508654349
1932.63961231123 2280.25132266454
1772.56437811162 2227.50137433419
1896.78090293747 2263.64556189792
1996.05206079114 2307.93957575457
1917.92184060986 2274.65489135958
1668.63692412512 2332.60056744612
1889.02069156929 2273.86312328753
1849.83432349144 2206.02522028699
1983.59769317836 2236.86674230901
1959.94238380157 2311.12385710013
1808.90060830188 2269.69107527879
1700.08410101131 2254.53572044936
1815.03306809092 2245.553035416
1866.97437968921 2254.64297296669
1844.16218492298 2306.98316542588
};
\draw[draw=black,thick,rotate around={-45:(axis cs:0,0)}] (axis cs:0,0) ellipse (170 and 40);
\draw[draw=blue,thick,rotate around={44.766505572836:(axis cs:-28.8235552371832,23.2562438626302)}] (axis cs:-28.8235552371832,23.2562438626302) ellipse (42.3688262091605 and 174.376022087802);
\draw[draw=color0,thick,rotate around={45.0448394511599:(axis cs:-30.3966984576395,24.1191602115632)}] (axis cs:-30.3966984576395,24.1191602115632) ellipse (47.5937255653576 and 213.494563147362);
\draw[draw=green!50.1960784313725!black,thick,rotate around={44.766505572836:(axis cs:-28.8235552371832,23.2562438626302)}] (axis cs:-28.8235552371832,23.2562438626302) ellipse (53.4945405559385 and 212.662049535943);
\draw[draw=black,thick,rotate around={-45:(axis cs:294.627825494395,-294.627825494395)}] (axis cs:294.627825494395,-294.627825494395) ellipse (170 and 40);
\draw[draw=blue,thick,rotate around={44.1039409935614:(axis cs:270.280535197131,-262.731721575797)}] (axis cs:270.280535197131,-262.731721575797) ellipse (37.3312803578312 and 180.193260306233);
\draw[draw=color0,thick,rotate around={45.6964004237672:(axis cs:270.430314172975,-263.740930828592)}] (axis cs:270.430314172975,-263.740930828592) ellipse (41.8791300022672 and 188.557229239454);
\draw[draw=green!50.1960784313725!black,thick,rotate around={45.536659791171:(axis cs:270.818981268514,-263.079196984749)}] (axis cs:270.818981268514,-263.079196984749) ellipse (39.4337845214721 and 181.050492221868);
\draw[draw=black,thick,rotate around={-45:(axis cs:589.25565098879,-589.25565098879)}] (axis cs:589.25565098879,-589.25565098879) ellipse (170 and 40);
\draw[draw=blue,thick,rotate around={41.6192968480551:(axis cs:601.036646888223,-602.007918230056)}] (axis cs:601.036646888223,-602.007918230056) ellipse (22.4498222875631 and 180.612677126446);
\draw[draw=color0,thick,rotate around={41.8259298885189:(axis cs:601.058905991144,-602.630856751665)}] (axis cs:601.058905991144,-602.630856751665) ellipse (33.1466417014388 and 183.048356534568);
\draw[draw=green!50.1960784313725!black,thick,rotate around={42.2312536690354:(axis cs:601.387524958089,-602.847906354343)}] (axis cs:601.387524958089,-602.847906354343) ellipse (29.6480980609642 and 174.025102307949);
\draw[draw=black,thick,rotate around={-45:(axis cs:883.883476483184,-883.883476483184)}] (axis cs:883.883476483184,-883.883476483184) ellipse (170 and 40);
\draw[draw=blue,thick,rotate around={44.8445565090964:(axis cs:876.979359714095,-892.220080598661)}] (axis cs:876.979359714095,-892.220080598661) ellipse (23.9732418688374 and 168.082164021896);
\draw[draw=color0,thick,rotate around={46.6627444120371:(axis cs:879.973822914029,-896.057156303371)}] (axis cs:879.973822914029,-896.057156303371) ellipse (33.268755861847 and 181.159289930346);
\draw[draw=green!50.1960784313725!black,thick,rotate around={47.4003730852026:(axis cs:877.944362829329,-894.827625804247)}] (axis cs:877.944362829329,-894.827625804247) ellipse (28.3330349941177 and 171.498184852725);
\draw[draw=black,thick,rotate around={-45:(axis cs:1178.51130197758,-1178.51130197758)}] (axis cs:1178.51130197758,-1178.51130197758) ellipse (170 and 40);
\draw[draw=blue,thick,rotate around={-43.0156702585805:(axis cs:1182.80957448827,-1177.72120701771)}] (axis cs:1182.80957448827,-1177.72120701771) ellipse (174.958627044871 and 26.7197919269488);
\draw[draw=color0,thick,rotate around={49.0381692128289:(axis cs:1183.86330976897,-1177.83704672385)}] (axis cs:1183.86330976897,-1177.83704672385) ellipse (33.3991829548586 and 176.941943506344);
\draw[draw=green!50.1960784313725!black,thick,rotate around={49.25347489045:(axis cs:1184.0762955353,-1179.26319013346)}] (axis cs:1184.0762955353,-1179.26319013346) ellipse (28.3629295785052 and 168.374620916153);
\draw[draw=black,thick,rotate around={-45:(axis cs:1473.13912747197,-1473.13912747197)}] (axis cs:1473.13912747197,-1473.13912747197) ellipse (170 and 40);
\draw[draw=blue,thick,rotate around={-41.4956044380461:(axis cs:1471.13680200558,-1481.34426659157)}] (axis cs:1471.13680200558,-1481.34426659157) ellipse (155.191043168568 and 35.6600011709386);
\draw[draw=color0,thick,rotate around={46.8192475343527:(axis cs:1469.7517339831,-1480.17838050377)}] (axis cs:1469.7517339831,-1480.17838050377) ellipse (34.8466886330441 and 174.643838219202);
\draw[draw=green!50.1960784313725!black,thick,rotate around={46.9464723081172:(axis cs:1471.00905887059,-1481.2650898886)}] (axis cs:1471.00905887059,-1481.2650898886) ellipse (28.7087589596974 and 166.987895886353);
\draw[draw=black,thick,rotate around={-45:(axis cs:1767.76695296637,-1767.76695296637)}] (axis cs:1767.76695296637,-1767.76695296637) ellipse (170 and 40);
\draw[draw=blue,thick,rotate around={-44.4149245196287:(axis cs:1766.35889032504,-1764.28711303592)}] (axis cs:1766.35889032504,-1764.28711303592) ellipse (158.565191135662 and 28.7253099994179);
\draw[draw=color0,thick,rotate around={45.9016851592712:(axis cs:1765.46460521875,-1763.81403904361)}] (axis cs:1765.46460521875,-1763.81403904361) ellipse (32.9433701022138 and 173.485007077177);
\draw[draw=green!50.1960784313725!black,thick,rotate around={46.3111797147021:(axis cs:1765.25446643797,-1763.07148944279)}] (axis cs:1765.25446643797,-1763.07148944279) ellipse (26.1904612142386 and 166.609870923308);
\draw[draw=black,thick,rotate around={-40.5:(axis cs:2069.79744296264,-2054.3866211196)}] (axis cs:2069.79744296264,-2054.3866211196) ellipse (170 and 40);
\draw[draw=blue,thick,rotate around={-39.8331923144326:(axis cs:2065.63936852169,-2053.76290946845)}] (axis cs:2065.63936852169,-2053.76290946845) ellipse (169.379776319965 and 24.8990951230741);
\draw[draw=color0,thick,rotate around={54.1889531462131:(axis cs:2064.4135566902,-2053.6915836182)}] (axis cs:2064.4135566902,-2053.6915836182) ellipse (32.1836709313009 and 172.358446607877);
\draw[draw=green!50.1960784313725!black,thick,rotate around={51.2074643226807:(axis cs:2066.26607985789,-2054.23391712173)}] (axis cs:2066.26607985789,-2054.23391712173) ellipse (25.0031501004443 and 165.107321341593);
\draw[draw=black,thick,rotate around={-27:(axis cs:2424.33406559005,-2271.64694289015)}] (axis cs:2424.33406559005,-2271.64694289015) ellipse (170 and 40);
\draw[draw=blue,thick,rotate around={-30.2768654135779:(axis cs:2430.39153538787,-2275.85844087627)}] (axis cs:2430.39153538787,-2275.85844087627) ellipse (164.222064958543 and 36.9933649285225);
\draw[draw=color0,thick,rotate around={62.3172728172709:(axis cs:2432.48341506519,-2277.15419820787)}] (axis cs:2432.48341506519,-2277.15419820787) ellipse (35.2594256632793 and 170.558320708153);
\draw[draw=green!50.1960784313725!black,thick,rotate around={61.35406006121:(axis cs:2430.05335842415,-2275.76519089622)}] (axis cs:2430.05335842415,-2275.76519089622) ellipse (28.3987446044522 and 164.10607414614);
\draw[draw=black,thick,rotate around={-13.5:(axis cs:2819.79322797952,-2400.13941380626)}] (axis cs:2819.79322797952,-2400.13941380626) ellipse (170 and 40);
\draw[draw=blue,thick,rotate around={-13.0820142269324:(axis cs:2805.54974967541,-2386.17658235817)}] (axis cs:2805.54974967541,-2386.17658235817) ellipse (209.716176122843 and 34.7998943544886);
\draw[draw=color0,thick,rotate around={82.6461894739009:(axis cs:2805.21035694352,-2385.82181494942)}] (axis cs:2805.21035694352,-2385.82181494942) ellipse (35.6807365281213 and 175.907093607776);
\draw[draw=green!50.1960784313725!black,thick,rotate around={83.3284521493438:(axis cs:2806.70774829509,-2387.21888344084)}] (axis cs:2806.70774829509,-2387.21888344084) ellipse (29.8894175132129 and 168.636599883789);
\draw[draw=black,thick] (axis cs:3234.32179385844,-2432.76351946849) ellipse (170 and 40);
\draw[draw=blue,thick,rotate around={-0.570859911776744:(axis cs:3216.97301941988,-2439.83318087071)}] (axis cs:3216.97301941988,-2439.83318087071) ellipse (150.087617215443 and 40.7833059641932);
\draw[draw=color0,thick,rotate around={93.1007939062279:(axis cs:3218.23498031337,-2440.08396409023)}] (axis cs:3218.23498031337,-2440.08396409023) ellipse (36.9839237935606 and 173.135253720032);
\draw[draw=green!50.1960784313725!black,thick,rotate around={92.323454129766:(axis cs:3217.10699791859,-2439.98817036796)}] (axis cs:3217.10699791859,-2439.98817036796) ellipse (31.4246348851784 and 166.363897557445);
\draw[draw=black,thick] (axis cs:3650.98846052511,-2432.76351946849) ellipse (170 and 40);
\draw[draw=blue,thick,rotate around={0.448003803060719:(axis cs:3684.79228853126,-2424.52582255886)}] (axis cs:3684.79228853126,-2424.52582255886) ellipse (172.091620966861 and 33.6674538156414);
\draw[draw=color0,thick,rotate around={87.1896965264723:(axis cs:3684.58441182709,-2424.04932457513)}] (axis cs:3684.58441182709,-2424.04932457513) ellipse (36.1996130286828 and 170.239374535933);
\draw[draw=green!50.1960784313725!black,thick,rotate around={87.0832077837175:(axis cs:3684.12133028905,-2424.54003880578)}] (axis cs:3684.12133028905,-2424.54003880578) ellipse (31.0557533703704 and 163.713293585383);
\draw[draw=black,thick] (axis cs:4067.65512719177,-2432.76351946849) ellipse (170 and 40);
\draw[draw=blue,thick,rotate around={-1.82454284954859:(axis cs:4038.74164993608,-2433.6991444748)}] (axis cs:4038.74164993608,-2433.6991444748) ellipse (166.107600878956 and 33.4078795823029);
\draw[draw=color0,thick,rotate around={88.7345931174573:(axis cs:4037.52294341887,-2432.79394531979)}] (axis cs:4037.52294341887,-2432.79394531979) ellipse (36.4717840630073 and 169.064938155023);
\draw[draw=green!50.1960784313725!black,thick,rotate around={89.2478000246246:(axis cs:4038.48265139841,-2433.57893402789)}] (axis cs:4038.48265139841,-2433.57893402789) ellipse (31.3454639758323 and 162.480862722774);
\draw[draw=black,thick] (axis cs:4484.32179385844,-2432.76351946849) ellipse (170 and 40);
\draw[draw=blue,thick,rotate around={2.62172018607201:(axis cs:4478.40573889046,-2430.60484110265)}] (axis cs:4478.40573889046,-2430.60484110265) ellipse (181.997598888058 and 45.9360072372314);
\draw[draw=color0,thick,rotate around={95.6830966687335:(axis cs:4476.11167516925,-2430.34404279159)}] (axis cs:4476.11167516925,-2430.34404279159) ellipse (38.193491327443 and 171.694329418862);
\draw[draw=green!50.1960784313725!black,thick,rotate around={95.8869399618123:(axis cs:4478.03589028785,-2430.57799785483)}] (axis cs:4478.03589028785,-2430.57799785483) ellipse (33.516165320413 and 164.919506337643);
\draw[draw=black,thick,rotate around={9:(axis cs:4899.27850782999,-2411.03651043512)}] (axis cs:4899.27850782999,-2411.03651043512) ellipse (170 and 40);
\draw[draw=blue,thick,rotate around={5.88440065197378:(axis cs:4887.45490498419,-2427.28188569698)}] (axis cs:4887.45490498419,-2427.28188569698) ellipse (133.71794329449 and 45.398428573932);
\draw[draw=color0,thick,rotate around={96.6114231259559:(axis cs:4885.81347650912,-2427.86199965698)}] (axis cs:4885.81347650912,-2427.86199965698) ellipse (38.6354472763221 and 169.718918538282);
\draw[draw=green!50.1960784313725!black,thick,rotate around={95.4942681173724:(axis cs:4885.58332749113,-2427.51527987148)}] (axis cs:4885.58332749113,-2427.51527987148) ellipse (33.7736873724975 and 163.166628483619);
\draw[draw=black,thick,rotate around={36:(axis cs:5267.48406822699,-2223.42640676749)}] (axis cs:5267.48406822699,-2223.42640676749) ellipse (170 and 40);
\draw[draw=blue,thick,rotate around={29.6821341261967:(axis cs:5276.76820564394,-2222.35666594604)}] (axis cs:5276.76820564394,-2222.35666594604) ellipse (127.356714298698 and 44.6457647132264);
\draw[draw=color0,thick,rotate around={119.434541863342:(axis cs:5276.12847828178,-2222.74619735634)}] (axis cs:5276.12847828178,-2222.74619735634) ellipse (39.8274736268004 and 165.374830160483);
\draw[draw=green!50.1960784313725!black,thick,rotate around={115.994979068157:(axis cs:5277.34133357939,-2222.15606543205)}] (axis cs:5277.34133357939,-2222.15606543205) ellipse (35.6636837539285 and 159.154930276982);
\draw[draw=black,thick,rotate around={63:(axis cs:5510.38442006291,-1889.10275402445)}] (axis cs:5510.38442006291,-1889.10275402445) ellipse (170 and 40);
\draw[draw=blue,thick,rotate around={-30.8835387378957:(axis cs:5511.52926805623,-1882.60401940949)}] (axis cs:5511.52926805623,-1882.60401940949) ellipse (48.3156886016693 and 122.132841651141);
\draw[draw=color0,thick,rotate around={145.269659249087:(axis cs:5512.35736202392,-1882.42547144541)}] (axis cs:5512.35736202392,-1882.42547144541) ellipse (41.4139460901869 and 162.176320629493);
\draw[draw=green!50.1960784313725!black,thick,rotate around={142.458133350023:(axis cs:5511.24378075488,-1882.95186230306)}] (axis cs:5511.24378075488,-1882.95186230306) ellipse (38.767599279576 and 155.242896503813);
\draw[draw=black,thick,rotate around={90:(axis cs:5575.03045609279,-1480.94374612302)}] (axis cs:5575.03045609279,-1480.94374612302) ellipse (170 and 40);
\draw[draw=blue,thick,rotate around={4.39643297168067:(axis cs:5572.57928668305,-1495.76874148659)}] (axis cs:5572.57928668305,-1495.76874148659) ellipse (52.5601529558482 and 148.847862706084);
\draw[draw=color0,thick,rotate around={178.031125749122:(axis cs:5574.24732351281,-1490.97284098659)}] (axis cs:5574.24732351281,-1490.97284098659) ellipse (42.420572244377 and 160.759315228088);
\draw[draw=green!50.1960784313725!black,thick,rotate around={176.740017637772:(axis cs:5573.36878707244,-1493.42218711373)}] (axis cs:5573.36878707244,-1493.42218711373) ellipse (42.1970295506735 and 152.06185334156);
\draw[draw=black,thick,rotate around={90:(axis cs:5575.03045609279,-1064.27707945636)}] (axis cs:5575.03045609279,-1064.27707945636) ellipse (170 and 40);
\draw[draw=blue,thick,rotate around={3.52617211984181:(axis cs:5559.96674289963,-1097.78034158056)}] (axis cs:5559.96674289963,-1097.78034158056) ellipse (48.6379618678156 and 152.392134653008);
\draw[draw=color0,thick,rotate around={182.020270794948:(axis cs:5561.36115576553,-1097.22098847175)}] (axis cs:5561.36115576553,-1097.22098847175) ellipse (42.5572513221087 and 161.96382226108);
\draw[draw=green!50.1960784313725!black,thick,rotate around={183.184822395025:(axis cs:5560.04124191512,-1095.93148280256)}] (axis cs:5560.04124191512,-1095.93148280256) ellipse (41.7751281858364 and 153.723133498218);
\draw[draw=black,thick,rotate around={90:(axis cs:5575.03045609279,-647.610412789691)}] (axis cs:5575.03045609279,-647.610412789691) ellipse (170 and 40);
\draw[draw=blue,thick,rotate around={-1.45034088490096:(axis cs:5573.6385712994,-636.096530201503)}] (axis cs:5573.6385712994,-636.096530201503) ellipse (42.1804632748879 and 204.782906448462);
\draw[draw=color0,thick,rotate around={178.315257112254:(axis cs:5574.67157527961,-633.535912618018)}] (axis cs:5574.67157527961,-633.535912618018) ellipse (42.9346520690638 and 166.300424530477);
\draw[draw=green!50.1960784313725!black,thick,rotate around={176.963383242643:(axis cs:5573.36821626913,-633.149520702107)}] (axis cs:5573.36821626913,-633.149520702107) ellipse (41.6128777841631 and 158.098058134973);
\draw[draw=black,thick,rotate around={90:(axis cs:5575.03045609279,-230.943746123024)}] (axis cs:5575.03045609279,-230.943746123024) ellipse (170 and 40);
\draw[draw=blue,thick,rotate around={-2.40289682374444:(axis cs:5576.08371873413,-217.190994213788)}] (axis cs:5576.08371873413,-217.190994213788) ellipse (40.373751297701 and 158.10629179866);
\draw[draw=color0,thick,rotate around={177.743825571377:(axis cs:5575.99196678992,-216.499044354402)}] (axis cs:5575.99196678992,-216.499044354402) ellipse (42.4291385459956 and 166.432099374844);
\draw[draw=green!50.1960784313725!black,thick,rotate around={177.871405477754:(axis cs:5576.16779817624,-217.982685220903)}] (axis cs:5576.16779817624,-217.982685220903) ellipse (40.9524988514291 and 158.836524596131);
\draw[draw=black,thick,rotate around={90:(axis cs:5575.03045609279,185.722920543643)}] (axis cs:5575.03045609279,185.722920543643) ellipse (170 and 40);
\draw[draw=blue,thick,rotate around={-0.142053149391969:(axis cs:5573.24116558843,197.55623501381)}] (axis cs:5573.24116558843,197.55623501381) ellipse (24.9842956288538 and 142.359463486193);
\draw[draw=color0,thick,rotate around={180.102752944668:(axis cs:5573.59730062466,197.218623685018)}] (axis cs:5573.59730062466,197.218623685018) ellipse (41.0387149633006 and 164.727506634578);
\draw[draw=green!50.1960784313725!black,thick,rotate around={180.279607949585:(axis cs:5573.02486913826,197.241168089878)}] (axis cs:5573.02486913826,197.241168089878) ellipse (39.2492465571824 and 157.442900808642);
\draw[draw=black,thick,rotate around={90:(axis cs:5575.03045609279,602.389587210309)}] (axis cs:5575.03045609279,602.389587210309) ellipse (170 and 40);
\draw[draw=blue,thick,rotate around={-6.10029324924843:(axis cs:5569.93193751607,631.319362255268)}] (axis cs:5569.93193751607,631.319362255268) ellipse (31.1362720758346 and 130.190898075006);
\draw[draw=color0,thick,rotate around={173.436854388415:(axis cs:5570.32736822848,633.617167699094)}] (axis cs:5570.32736822848,633.617167699094) ellipse (40.9667016020273 and 163.682624253324);
\draw[draw=green!50.1960784313725!black,thick,rotate around={174.734894184043:(axis cs:5570.3167977063,631.664620055524)}] (axis cs:5570.3167977063,631.664620055524) ellipse (38.4744098712524 and 156.690990434798);
\draw[draw=black,thick,rotate around={90:(axis cs:5575.03045609279,1019.05625387698)}] (axis cs:5575.03045609279,1019.05625387698) ellipse (170 and 40);
\draw[draw=blue,thick,rotate around={8.3439577932931:(axis cs:5572.75602381235,991.205456718424)}] (axis cs:5572.75602381235,991.205456718424) ellipse (40.2242673569292 and 144.362096879065);
\draw[draw=color0,thick,rotate around={189.341843032194:(axis cs:5572.08393388401,992.478040111982)}] (axis cs:5572.08393388401,992.478040111982) ellipse (41.4017407068439 and 166.45445594294);
\draw[draw=green!50.1960784313725!black,thick,rotate around={188.611195316104:(axis cs:5572.75123500615,991.711136171254)}] (axis cs:5572.75123500615,991.711136171254) ellipse (38.7091259528902 and 159.273611828903);
\draw[draw=black,thick,rotate around={90:(axis cs:5575.03045609279,1435.72292054364)}] (axis cs:5575.03045609279,1435.72292054364) ellipse (170 and 40);
\draw[draw=blue,thick,rotate around={0.329350689599071:(axis cs:5587.27982830733,1461.05241146655)}] (axis cs:5587.27982830733,1461.05241146655) ellipse (50.0639842892491 and 185.613600751128);
\draw[draw=color0,thick,rotate around={180.577815995698:(axis cs:5587.17146301288,1460.82347750049)}] (axis cs:5587.17146301288,1460.82347750049) ellipse (42.2288791624636 and 168.456303695643);
\draw[draw=green!50.1960784313725!black,thick,rotate around={179.400687019607:(axis cs:5587.40729149762,1461.10422165268)}] (axis cs:5587.40729149762,1461.10422165268) ellipse (39.0347930392283 and 161.261031067347);
\draw[draw=black,thick,rotate around={117:(axis cs:5447.33018398797,1828.74394569346)}] (axis cs:5447.33018398797,1828.74394569346) ellipse (170 and 40);
\draw[draw=blue,thick,rotate around={25.0257376418794:(axis cs:5486.77425958447,1790.48608618351)}] (axis cs:5486.77425958447,1790.48608618351) ellipse (38.5035045985588 and 152.86548697419);
\draw[draw=color0,thick,rotate around={204.088152159319:(axis cs:5487.47812461117,1791.75530524061)}] (axis cs:5487.47812461117,1791.75530524061) ellipse (42.9891200635165 and 165.310294904069);
\draw[draw=green!50.1960784313725!black,thick,rotate around={199.389667950336:(axis cs:5487.24702492137,1793.67426597983)}] (axis cs:5487.24702492137,1793.67426597983) ellipse (39.9015801678745 and 157.446728418911);
\draw[draw=black,thick,rotate around={144:(axis cs:5155.12059678603,2120.9535328954)}] (axis cs:5155.12059678603,2120.9535328954) ellipse (170 and 40);
\draw[draw=blue,thick,rotate around={37.377214053762:(axis cs:5166.00441657344,2113.79197130192)}] (axis cs:5166.00441657344,2113.79197130192) ellipse (36.0727158310311 and 216.597180731923);
\draw[draw=color0,thick,rotate around={223.291412861973:(axis cs:5168.01430654236,2107.15279492034)}] (axis cs:5168.01430654236,2107.15279492034) ellipse (43.3846613990986 and 168.44945676759);
\draw[draw=green!50.1960784313725!black,thick,rotate around={223.338946699979:(axis cs:5165.7828953394,2110.89364303931)}] (axis cs:5165.7828953394,2110.89364303931) ellipse (40.5372776368601 and 159.692828960554);
\draw[draw=black,thick,rotate around={171:(axis cs:4762.09957163622,2248.65380500022)}] (axis cs:4762.09957163622,2248.65380500022) ellipse (170 and 40);
\draw[draw=blue,thick,rotate around={-24.7070898939253:(axis cs:4754.31612497328,2257.87425517519)}] (axis cs:4754.31612497328,2257.87425517519) ellipse (166.722045243616 and 32.6952437447331);
\draw[draw=color0,thick,rotate around={254.231846494075:(axis cs:4751.8975947528,2256.35997785705)}] (axis cs:4751.8975947528,2256.35997785705) ellipse (43.5756293337222 and 168.005597720577);
\draw[draw=green!50.1960784313725!black,thick,rotate around={251.379157905:(axis cs:4756.03541982261,2255.36750748298)}] (axis cs:4756.03541982261,2255.36750748298) ellipse (40.9503197944053 and 159.456300135184);
\draw[draw=black,thick,rotate around={180:(axis cs:4345.43290496955,2248.65380500022)}] (axis cs:4345.43290496955,2248.65380500022) ellipse (170 and 40);
\draw[draw=blue,thick,rotate around={-1.76969960718857:(axis cs:4362.92641889796,2246.89658624113)}] (axis cs:4362.92641889796,2246.89658624113) ellipse (133.854186767535 and 44.963117800817);
\draw[draw=color0,thick,rotate around={270.504172053313:(axis cs:4361.91299502036,2247.26969725496)}] (axis cs:4361.91299502036,2247.26969725496) ellipse (44.146707055448 and 164.527443750602);
\draw[draw=green!50.1960784313725!black,thick,rotate around={268.338962701654:(axis cs:4363.29164775114,2247.25225704022)}] (axis cs:4363.29164775114,2247.25225704022) ellipse (41.6975066666029 and 155.785969829329);
\draw[draw=black,thick,rotate around={180:(axis cs:3928.76623830288,2248.65380500022)}] (axis cs:3928.76623830288,2248.65380500022) ellipse (170 and 40);
\draw[draw=blue,thick,rotate around={10.1971430586702:(axis cs:3956.2386725057,2239.86286622778)}] (axis cs:3956.2386725057,2239.86286622778) ellipse (167.88777096135 and 39.6274854394824);
\draw[draw=color0,thick,rotate around={281.561570444507:(axis cs:3954.11889419398,2241.09961111751)}] (axis cs:3954.11889419398,2241.09961111751) ellipse (44.1295831639338 and 163.078937862623);
\draw[draw=green!50.1960784313725!black,thick,rotate around={282.102491517785:(axis cs:3954.6480049114,2239.61565845953)}] (axis cs:3954.6480049114,2239.61565845953) ellipse (41.5989792971656 and 154.054988805058);
\draw[draw=black,thick,rotate around={180:(axis cs:3512.09957163622,2248.65380500022)}] (axis cs:3512.09957163622,2248.65380500022) ellipse (170 and 40);
\draw[draw=blue,thick,rotate around={5.93298547691715:(axis cs:3493.86780917326,2246.37336040828)}] (axis cs:3493.86780917326,2246.37336040828) ellipse (145.425707119645 and 31.1252082687822);
\draw[draw=color0,thick,rotate around={275.578735408919:(axis cs:3490.07522224455,2246.21606583882)}] (axis cs:3490.07522224455,2246.21606583882) ellipse (43.5675665532672 and 160.025765077768);
\draw[draw=green!50.1960784313725!black,thick,rotate around={276.384001723965:(axis cs:3491.51942938201,2246.45922887221)}] (axis cs:3491.51942938201,2246.45922887221) ellipse (40.7706226043399 and 151.026183904591);
\draw[draw=black,thick,rotate around={180:(axis cs:3095.43290496955,2248.65380500022)}] (axis cs:3095.43290496955,2248.65380500022) ellipse (170 and 40);
\draw[draw=blue,thick,rotate around={2.27567632666573:(axis cs:3109.02688123021,2233.12776902416)}] (axis cs:3109.02688123021,2233.12776902416) ellipse (196.731531707559 and 22.7025284441539);
\draw[draw=color0,thick,rotate around={267.335043155832:(axis cs:3110.758825751,2233.66211438489)}] (axis cs:3110.758825751,2233.66211438489) ellipse (42.7087661179302 and 163.799034053749);
\draw[draw=green!50.1960784313725!black,thick,rotate around={263.433310686051:(axis cs:3109.46120993731,2233.27899724302)}] (axis cs:3109.46120993731,2233.27899724302) ellipse (39.8149096383194 and 155.627827602682);
\draw[draw=black,thick,rotate around={180:(axis cs:2678.76623830289,2248.65380500022)}] (axis cs:2678.76623830289,2248.65380500022) ellipse (170 and 40);
\draw[draw=blue,thick,rotate around={-1.22144447899277:(axis cs:2689.47693378944,2250.7738546121)}] (axis cs:2689.47693378944,2250.7738546121) ellipse (145.343865878562 and 27.933164124056);
\draw[draw=color0,thick,rotate around={267.627187797975:(axis cs:2691.07403356118,2250.39113069433)}] (axis cs:2691.07403356118,2250.39113069433) ellipse (42.6953611313957 and 163.858320395025);
\draw[draw=green!50.1960784313725!black,thick,rotate around={267.286502466032:(axis cs:2688.79979354365,2251.31628243342)}] (axis cs:2688.79979354365,2251.31628243342) ellipse (39.5157499337904 and 156.280615055675);
\draw[draw=black,thick,rotate around={180:(axis cs:2262.09957163622,2248.65380500022)}] (axis cs:2262.09957163622,2248.65380500022) ellipse (170 and 40);
\draw[draw=blue,thick,rotate around={-0.647993451958775:(axis cs:2258.69732873929,2241.87964346275)}] (axis cs:2258.69732873929,2241.87964346275) ellipse (189.885086635489 and 20.119997462573);
\draw[draw=color0,thick,rotate around={272.542765509148:(axis cs:2254.95993132243,2241.16257250317)}] (axis cs:2254.95993132243,2241.16257250317) ellipse (41.1225522603361 and 170.786875428499);
\draw[draw=green!50.1960784313725!black,thick,rotate around={273.93775840349:(axis cs:2256.15940258578,2241.22055816819)}] (axis cs:2256.15940258578,2241.22055816819) ellipse (37.87060288107 and 163.708158727536);
\draw[draw=black,thick,rotate around={180:(axis cs:1845.43290496955,2248.65380500022)}] (axis cs:1845.43290496955,2248.65380500022) ellipse (170 and 40);
\draw[draw=blue,thick,rotate around={1.98359898489355:(axis cs:1853.2755487464,2262.09225059664)}] (axis cs:1853.2755487464,2262.09225059664) ellipse (165.596472059744 and 29.1214264863738);
\draw[draw=color0,thick,rotate around={272.135582404516:(axis cs:1845.32172208139,2260.89163967271)}] (axis cs:1845.32172208139,2260.89163967271) ellipse (41.3674988271895 and 171.23020637343);
\draw[draw=green!50.1960784313725!black,thick,rotate around={271.795998947732:(axis cs:1846.93440555948,2260.58842508607)}] (axis cs:1846.93440555948,2260.58842508607) ellipse (37.7367971029675 and 164.594315277531);


==> figs/ShishanTrajectoryAveragedErrorPlot.tex <==
% This file was created with tikzplotlib v0.10.1.
\definecolor{darkgray176}{RGB}{176,176,176}
\definecolor{green01270}{RGB}{0,127,0}
\definecolor{lightgray204}{RGB}{204,204,204}
\definecolor{purple}{RGB}{128,0,128}

\addplot [semithick, blue]
table {%
0 68.6583197169819
1 41.7665862650048
2 32.4480429265673
3 28.8733139675047
4 24.3016801547941
5 25.102114159213
6 22.8069024077937
7 23.3753783283283
8 22.5934003284387
9 23.089266682919
10 23.2255044218309
11 23.6641454051545
12 22.7570251449096
13 24.10511725049
14 24.4111116115217
15 25.2066701355516
16 24.8481123126711
17 24.9711527275215
18 24.7004040101538
19 25.081346668078
20 23.9981926951943
21 24.6783289827748
22 29.6021096208052
23 31.0140796655228
24 31.4804607769383
25 32.3654788484747
26 32.8496494780963
27 33.5417273810045
28 34.3286100775916
29 34.1769368489891
30 34.7829387671804
31 29.3310233759838
32 26.4174101112735
33 25.1872735050172
34 23.2209857363961
35 24.0066134367976
36 23.6257872183404
37 21.9345982069777
38 23.7558228318878
39 24.9248423928502
40 23.5020317526583
41 23.0981711526825
42 28.6745459023165
43 36.5428098482887
44 42.2986838105816
45 45.9175091033244
46 48.2276729526302
47 48.5570228146514
48 46.8990783608241
49 46.1569278009438
50 45.1812015815436
51 44.6357180086323
52 34.223106152738
53 28.9720504667075
54 27.5295751131046
55 25.924852063589
56 23.3688573345515
57 24.2456179653221
58 24.2885530680308
59 22.9477337920373
60 24.0582699301117
61 23.6723068526852
62 23.6416593174011
63 22.9194681639317
64 24.2509249003095
65 23.6207552680013
66 22.5207998106959
67 23.5400732768228
68 25.6099673190801
69 23.9268681557379
70 23.6777541306934
71 22.4677759657325
72 24.1702764910102
73 29.1139178983662
74 37.7567682054081
75 42.5991375374245
76 47.1621286150877
77 48.2971380347749
78 47.6609069163953
79 47.2279711982039
80 47.3525629726191
81 46.6313670084813
82 46.2488810510865
83 33.2662955300128
84 28.3940784282479
85 25.4084749991618
86 24.9504750947939
87 21.9011493721412
88 22.9585604219264
89 25.3539283238159
90 23.4842960472243
91 22.6516509940439
92 24.4199020161034
93 22.6315815848085
94 24.4947024028029
95 23.7308153286456
96 24.2548999215705
97 25.32918914818
98 24.3314759055172
99 25.560151729001
100 25.8469547721777
101 24.4466243871892
102 26.721095226288
103 23.861325078437
};
\addlegendentry{RM}
\addplot [semithick, green01270]
table {%
0 45.1402676802063
1 31.4663390177449
2 28.1075292949557
3 25.8435228277591
4 22.0503302644001
5 23.0907036710729
6 22.974789853202
7 22.6193765092327
8 22.4969715435746
9 23.847869844355
10 23.3310418003319
11 24.2019619142973
12 23.5808668708127
13 24.2479188112792
14 24.2132039845414
15 25.0893028941569
16 25.6277778558858
17 24.9012610652904
18 25.128458368232
19 25.5280370789242
20 24.7481224599272
21 24.1011229809481
22 26.5996338866878
23 25.3635867824103
24 25.068919396648
25 24.7351862916726
26 24.3290655539554
27 24.7135790826081
28 25.747098580736
29 25.0323330542916
30 25.7357271024118
31 24.754442654292
32 24.0678062746581
33 24.6519116989018
34 22.9821589867908
35 23.7858184019938
36 24.0905622102827
37 22.5616945445543
38 23.6685718289494
39 25.4497749866722
40 24.1003597096877
41 24.0825582889997
42 25.660568342803
43 27.1676854344666
44 27.8354803537858
45 28.6412749982164
46 29.999594749247
47 30.315684613827
48 28.5016307845115
49 29.6863543029418
50 29.492282550766
51 29.3080859894881
52 25.1195808060593
53 23.5960896059459
54 24.3318998199535
55 23.5265613917495
56 21.8659992850313
57 23.9013426092169
58 24.2437920391549
59 23.3967414991527
60 24.2751974566527
61 23.4863889188186
62 23.5069847077383
63 22.0984119571663
64 23.8472586244534
65 23.2864770318089
66 21.7139451406418
67 23.8922270385439
68 24.7519893934808
69 23.5089560657771
70 23.9324082072181
71 23.0058453190638
72 24.2329295834162
73 25.5240282063356
74 25.9171576434978
75 26.4494250882023
76 28.1090876892551
77 29.2172370012517
78 28.6460404852109
79 28.4769407947053
80 30.0020218274962
81 30.8902007410633
82 31.3641475848772
83 24.8253221298591
84 24.3359882338014
85 22.7059838622096
86 24.1071546942096
87 21.968160844873
88 22.6441058124248
89 24.6836829289565
90 24.1483446429844
91 22.8004603183788
92 22.6938793383145
93 22.3703240739577
94 23.7032950341263
95 23.0100406285774
96 22.7598435782114
97 24.0892024225309
98 23.5945843178468
99 24.1955818028674
100 24.3088183390007
101 22.8631441936209
102 25.0277551302799
103 23.1273795428537
};
\addlegendentry{MEM-EIF[$\vec{y}_L$]}
\addplot [semithick, purple]
table {%
0 44.3775344116816
1 33.6120847397342
2 30.4753876339462
3 27.6815250977333
4 23.4370246280076
5 23.6978293737179
6 22.515902646483
7 21.8749713441639
8 21.3638461758921
9 21.7959264531118
10 21.3350619785169
11 21.9176341469847
12 21.2510010001072
13 22.0315297954575
14 21.4905487527887
15 22.3208473032697
16 22.9678618996999
17 22.0132518401693
18 21.8722773721958
19 22.4525009534312
20 21.6852398251966
21 20.6874387180637
22 23.5245134358169
23 22.0166884721552
24 21.9187119950483
25 21.0012194480399
26 21.2138120144257
27 21.8949125054864
28 23.0748966800745
29 22.5106790515279
30 22.6776765123971
31 22.0341470113701
32 21.308041193457
33 21.4719455672403
34 20.2517167527573
35 20.9754238909012
36 21.1806696134286
37 19.614094405021
38 20.8988331057778
39 22.6167073634484
40 21.1385132113112
41 21.0884411405868
42 22.42615479554
43 24.2836802539768
44 24.7007114781042
45 26.096454340742
46 27.5194347885643
47 28.1062870560644
48 25.7052805261044
49 26.8378161640553
50 26.0057121496781
51 26.6276594609817
52 22.4024237377621
53 20.9980552411281
54 22.4402934863146
55 21.4359574841866
56 20.183180055185
57 21.7676047027728
58 22.1217252189722
59 21.1642829980498
60 22.0769096415415
61 21.1206386973242
62 21.0079109881457
63 19.6179376972743
64 21.4359684004722
65 20.5892428762851
66 18.4549301589171
67 21.2166259531705
68 22.0725603147901
69 20.2744872086553
70 21.2401485205912
71 19.995591746545
72 21.4231900586338
73 22.7226974513147
74 23.9788156556133
75 24.433479141567
76 25.8480840534013
77 26.9828046528464
78 26.0900840629418
79 26.0526274189162
80 27.2250275155627
81 27.314635651962
82 28.2405482732277
83 21.6458811398174
84 21.4262903243112
85 20.1502481712479
86 22.0889797654886
87 19.714116282525
88 20.277661015364
89 22.167073198629
90 21.736238228657
91 20.5757888983572
92 20.6916026355066
93 20.2894299731941
94 21.3385218270376
95 20.5380408088035
96 20.4440850205488
97 21.4747555905189
98 20.9764946688298
99 21.5112911283292
100 21.4873128817845
101 20.0165680964957
102 22.0439298367659
103 20.1344413624609
};
\addlegendentry{MEM-EKF*}


==> figs/ShishanTrajectoryAveragedInfoConvergence.tex <==
% This file was created with tikzplotlib v0.10.1.
\definecolor{darkgray176}{RGB}{176,176,176}
\definecolor{green01270}{RGB}{0,127,0}
\definecolor{lightgray204}{RGB}{204,204,204}
\definecolor{lightpink255186186}{RGB}{255,186,186}
\definecolor{purple}{RGB}{128,0,128}
\definecolor{salmon255123123}{RGB}{255,123,123}
\definecolor{tomato2558282}{RGB}{255,82,82}

\addplot [semithick, purple]
table {%
0 29.0252615109495
1 20.8473075516194
2 18.4298206465916
3 17.9483935588162
4 16.6625269721582
5 15.6871862512829
6 15.3112807785476
7 15.2846348910741
8 14.7237803205847
9 14.7216474476285
10 14.5960074576426
11 13.7077029006816
12 14.5344591218634
13 14.3333500344074
14 15.6011667195483
15 15.869520147649
16 14.6580002253672
17 14.7325628164799
18 13.4894097820464
19 14.3979389383777
20 13.7641857667054
21 14.3106204924764
22 15.3241708619068
23 14.7205579716167
24 14.739642696416
25 14.504318508973
26 14.7973309413951
27 15.9367022682795
28 15.049070203085
29 14.7512654077352
30 15.8154797958343
31 16.1188145026512
32 14.063389510216
33 14.7536965122553
34 14.6478009607787
35 14.3172049572446
36 14.0299321340607
37 14.8416791031977
38 14.3559169225746
39 15.0653949749983
40 14.7117369580662
41 14.6959346897531
42 16.5714214853291
43 16.3156866839211
44 16.6271212751912
45 16.1453206465019
46 16.7400971223812
47 16.9701871136382
48 16.722256225901
49 16.608150065846
50 15.8115595192332
51 17.2861827341993
52 14.9486476402946
53 15.9490369975989
54 14.5335188402879
55 13.7795389522526
56 15.249959929251
57 14.3206118632938
58 14.4589413191726
59 14.1065295702869
60 14.6122857522634
61 14.1544543869333
62 16.013514526379
63 14.3681136054021
64 14.501530039615
65 15.5042599263468
66 15.0622528227501
67 14.8106026269325
68 14.0591387059422
69 13.1062338987623
70 14.3826847275786
71 14.3423030658663
72 14.7714023806168
73 16.8609649684441
74 16.5045332494444
75 16.9441782057896
76 15.9913711799208
77 16.4041597921049
78 17.4426446188703
79 17.2075872161231
80 16.7740370742936
81 15.6865880744732
82 15.5692458519648
83 13.7105074460946
84 13.6857378905536
85 14.9293965343206
86 14.3305083218274
87 13.4951090041542
88 14.3939847314638
89 14.9385547933313
90 13.5127315195838
91 14.4323040389266
92 14.3173588475531
93 14.1718320364137
94 15.4767491438603
95 15.002911539876
96 14.7792403794588
97 15.393607908953
98 15.9268345846693
99 14.5612759041381
100 15.2865884288363
101 15.6817644879413
102 15.1547479754689
103 15.5070663674442
};
\addlegendentry{MEM-EKF*}
\addplot [semithick, green01270]
table {%
0 27.6318486335348
1 18.6636897361753
2 17.3013877693962
3 18.1110653458319
4 17.4005004527306
5 16.788043505842
6 16.8945956887161
7 16.926727110131
8 16.595413516149
9 16.2722405435567
10 16.8147341877644
11 15.7365782235573
12 16.3710199906734
13 16.2204316283897
14 17.3326200778449
15 17.6304656068441
16 16.9234017805641
17 16.7783561879569
18 15.7428935094815
19 16.5428291349969
20 15.7852464618204
21 16.3979341906297
22 17.0604174199078
23 16.5040078346614
24 16.1819369315579
25 16.1530922448314
26 16.0497928278705
27 17.134752155529
28 16.2459018560235
29 16.089207916431
30 16.9159053566476
31 17.1398770377002
32 15.3661754025291
33 15.9447040946592
34 16.0622684146855
35 15.7014792767852
36 15.4632206814674
37 16.4681467486554
38 16.0780927338793
39 16.757798034405
40 16.4531778655259
41 16.4081224050258
42 17.9632835290103
43 17.8005948386063
44 17.7209777109119
45 17.4586368687439
46 17.9690145768006
47 18.3364945581327
48 18.3974163332733
49 18.6647560939876
50 17.7921361895
51 18.9789316894597
52 16.5421534810381
53 17.0077030426092
54 15.5430130722979
55 14.8579640629452
56 16.0137276503288
57 15.1561622000544
58 15.2754708018367
59 14.8210964404252
60 15.286145128833
61 15.1590636862035
62 16.9261870133021
63 15.3033922438351
64 15.4460780944124
65 16.4541648695225
66 16.1218518531258
67 15.8691427740004
68 15.1597558567337
69 14.225606494989
70 15.6034005903307
71 15.4114202515707
72 16.2248545428764
73 18.1073724217762
74 17.6269803052966
75 17.8016814334011
76 16.7884809683369
77 17.5255709666436
78 18.2154104231443
79 18.6916501204991
80 18.275317984135
81 17.662981904588
82 17.7269372602538
83 15.4486751118145
84 15.0180701489622
85 15.7769109684666
86 15.0889766464454
87 14.2917529746758
88 14.9687957518203
89 15.6069930678398
90 14.2439603073309
91 15.2369187119851
92 15.0739210926868
93 14.9637121591613
94 16.4801659297825
95 16.0716093980599
96 15.7447585720166
97 16.6580689098799
98 17.1328715674441
99 15.997447008025
100 16.8231102619811
101 17.4082055266234
102 16.8334373948917
103 17.1658865795854
};
\addlegendentry{MEM-EIF[$\vec{y}_L$]}
\addplot [semithick, lightpink255186186]
table {%
0 27.6782544062088
1 27.4177588730662
2 26.9586643586968
3 31.1145063811895
4 29.277406265589
5 26.0227655615393
6 23.5673342421718
7 21.9637945888461
8 21.1990093940996
9 20.7289845943409
10 20.5590536502175
11 19.2643471548004
12 19.9465693967244
13 19.8851829990055
14 20.8905096446917
15 21.1071128768362
16 20.3034117487599
17 20.0163096321326
18 18.7877970849492
19 19.1425284317162
20 18.6906105238014
21 19.6747562024325
22 20.4262311307684
23 18.8987896888699
24 19.0144939251075
25 19.081634648724
26 19.0529776888072
27 19.8409537725331
28 19.0384678942895
29 18.6443504790976
30 19.2623182259094
31 19.4021817063839
32 18.0636034959283
33 17.7795292154704
34 18.6460185849336
35 17.9944596218136
36 17.9360348984924
37 18.8533093842929
38 18.2996884303804
39 18.9866462960638
40 19.4713243760529
41 18.5381942636478
42 21.8146914205102
43 20.5900608498932
44 19.3996073316272
45 18.5904764048027
46 18.6374238047744
47 19.9365684160111
48 19.0601179551825
49 19.278661204984
50 18.2784940991587
51 19.0167266213961
52 19.2170965380005
53 19.5181754496064
54 17.5543870695492
55 16.2187267656775
56 16.9490251725838
57 16.6003284238563
58 16.8189784003304
59 16.6487098459376
60 16.7022303375595
61 16.9748823438757
62 18.8791056417893
63 17.1060957176369
64 17.8068805413422
65 17.8782516187786
66 18.4094931517807
67 18.1923045733064
68 17.9823220375368
69 17.3199593309307
70 18.0340807124911
71 18.0625913708596
72 18.3128770394665
73 21.7467156011424
74 21.5689042733601
75 20.5797852508768
76 18.81752869634
77 18.760065312022
78 19.7833129269069
79 19.5752565790295
80 18.5053736700563
81 18.7035179597262
82 18.2608667956722
83 18.4170512315208
84 18.6739224497381
85 17.6052234245344
86 16.8167056481473
87 16.2461972099766
88 16.4173983117746
89 17.3875659675231
90 16.2414146184151
91 16.98273866992
92 17.4125267229516
93 17.4294639294504
94 18.0646369049575
95 18.310256879965
96 17.7161323792251
97 18.7434105284443
98 20.1952231448023
99 18.0239163611463
100 19.2048636454799
101 19.0753820856963
102 19.6407424428164
103 19.3498781110188
};
\addlegendentry{MEM-EIF[$\vec{y}_0$] - 1 updates}
\addplot [semithick, salmon255123123]
table {%
0 27.9952342879795
1 22.9666619753548
2 20.4656313923249
3 20.7502484266879
4 18.583589969945
5 17.7967172258353
6 16.7863324178258
7 16.4885094769923
8 15.9091024825039
9 15.9988241031357
10 15.7332472712594
11 14.5810397386998
12 15.8742577311372
13 15.8045824432625
14 16.8417024453329
15 17.0391026406889
16 15.8883831040723
17 15.95235701242
18 14.7198569358986
19 15.4407098239213
20 14.8303202825224
21 15.7601184244725
22 16.8684462555175
23 15.7927669536331
24 15.7988133164301
25 15.7498468047112
26 15.7647417374951
27 16.7366302016056
28 15.7109340023276
29 15.7730023963048
30 16.6340484272882
31 16.8769853933784
32 15.209245560013
33 15.5341119119426
34 15.9788915305366
35 15.2504489454909
36 15.0676208342699
37 16.1671231314963
38 15.7543979198789
39 16.1060612996729
40 15.9065796913601
41 15.667834508537
42 18.0415999714253
43 17.4401071690341
44 17.5687732599901
45 16.7327510001659
46 17.4090472055503
47 17.8378535964528
48 17.7400596226652
49 17.2359424744384
50 16.7294648179945
51 17.8615584172505
52 16.3439680982294
53 16.7606805589488
54 15.509674266563
55 14.3681879754314
56 15.7141216037083
57 14.9624301305531
58 15.1891546471267
59 14.59844255175
60 15.2450996269508
61 14.9453083155519
62 16.6458416621601
63 15.107347562345
64 15.4829020113446
65 15.8152327414424
66 15.9593048685757
67 15.7801967900843
68 15.1404455247535
69 14.0927136122168
70 15.1570769066246
71 15.2105199387774
72 15.818504335472
73 18.2866790394466
74 18.4870086132617
75 18.2834523680154
76 16.8306542668791
77 17.0821745075515
78 17.8819104019803
79 18.0129965310566
80 17.4998103778006
81 16.6191076849713
82 16.3663112059528
83 15.0933832023763
84 15.1969898368509
85 15.5648251447798
86 14.868961027649
87 14.3959569381034
88 15.0004190557419
89 15.5834858425923
90 14.2439032548844
91 15.2721156727379
92 14.9151247453407
93 15.0844937957114
94 16.1377377893505
95 15.8034428260384
96 15.496073689162
97 16.2318312230696
98 17.3466747903021
99 15.5136237404879
100 16.4968203704986
101 16.4256432069211
102 16.3184553016314
103 16.5925690404747
};
\addlegendentry{MEM-EIF[$\vec{y}_0$] - 2 updates}
\addplot [semithick, tomato2558282]
table {%
0 28.5319711309392
1 22.0750589886219
2 19.1179884773867
3 18.5915050553656
4 17.3819671281222
5 16.3147821739836
6 15.8224019583558
7 15.5547572397831
8 14.964639530769
9 15.1170715003116
10 14.7566803541747
11 13.8963742125599
12 15.1283753246716
13 14.8360249424389
14 16.1559556511798
15 16.1207119233307
16 15.0913764341604
17 15.0767006077006
18 13.9173663763041
19 14.7073383947916
20 14.162453365602
21 14.6109505041265
22 15.8730793992945
23 15.1216494035449
24 15.0680090207576
25 14.8573766015196
26 14.9922674799136
27 16.2589670420496
28 15.2062209623595
29 15.2039970529692
30 16.2428571208019
31 16.4409011636478
32 14.3413810864117
33 14.9213288233574
34 15.018841256439
35 14.588487223947
36 14.4210222769575
37 15.2922077437449
38 14.7539868650817
39 15.3616360423643
40 15.0227318978318
41 14.9700430587962
42 17.3443529137038
43 16.7088398406967
44 17.1327527721686
45 16.2500687074021
46 16.7873024331654
47 17.1482706933268
48 17.0522509775832
49 16.6746343122872
50 15.9837360942062
51 17.3452517342203
52 15.470271559196
53 16.2365336998532
54 14.6469369237156
55 14.1020969464775
56 15.3527416716741
57 14.3623249097064
58 14.7306746903003
59 14.2717013734826
60 14.9472548650948
61 14.5223306837639
62 16.2897761903447
63 14.7956950951709
64 14.9619419566365
65 15.6019400210013
66 15.4163754200802
67 15.1535802200045
68 14.3538586290995
69 13.408406972247
70 14.6060305079431
71 14.6588241817964
72 15.1574129271662
73 17.292839346372
74 17.2554506551663
75 17.4587042793123
76 16.3253803164644
77 16.5792232009956
78 17.7344138597771
79 17.6193252776529
80 17.0405032426672
81 16.0890480937917
82 15.967183751305
83 14.23048722879
84 14.250772289139
85 15.1315287099317
86 14.4933421126439
87 13.6988300391826
88 14.6346018076797
89 15.1796012140716
90 13.7385460478157
91 14.685284872397
92 14.3810266303995
93 14.4797348778218
94 15.7971248189856
95 15.1149939325497
96 15.0055315217579
97 15.6160131065262
98 16.3849125551568
99 14.9918702874905
100 15.7898383885903
101 15.8837696841505
102 15.617340947425
103 15.8601082512955
};
\addlegendentry{MEM-EIF[$\vec{y}_0$] - 4 updates}


==> figs/ShishanTrajectoryRuntimeComparison.tex <==
% This file was created with tikzplotlib v0.10.1.
\definecolor{darkgray176}{RGB}{176,176,176}
\definecolor{green}{RGB}{0,128,0}
\definecolor{lightgray204}{RGB}{204,204,204}
\definecolor{purple}{RGB}{128,0,128}

\addplot [semithick, green]
table {%
2 0.000574335997953312
3 0.000597988000663463
4 0.000621774001047015
5 0.000634183998045046
10 0.000632751001830911
20 0.00066112499916926
30 0.000272319997748127
40 0.000279222000244772
50 0.000289555999188451
60 0.000315442001010524
70 0.000292310000077123
80 0.000291563999780919
90 0.000301972999295685
100 0.000296606001938926
200 0.000338772999384673
300 0.000383531998522813
400 0.00044629300100496
500 0.000456444999144878
600 0.000487779998366022
700 0.000600114999542711
800 0.000584883000556147
900 0.000641800001176307
1000 0.000651157999527641
1100 0.000742946998798288
1200 0.000768051999330055
};
\addlegendentry{MEM-EIF[$y_L$]}
\addplot [semithick, purple]
table {%
2 0.000690533001034055
3 0.00107304799894337
4 0.00147351999839884
5 0.00184609799907776
10 0.00373110900181928
20 0.00760049899690785
30 0.00405692600179464
40 0.00554044399905251
50 0.00686942399988766
60 0.00812588999906438
70 0.00938480799959507
80 0.0107993710007577
90 0.0122649910008477
100 0.0136107440011983
200 0.0275411260008696
300 0.0413964199979091
400 0.0550757969976985
500 0.0689139030000661
600 0.0872108399998979
700 0.0953804999990098
800 0.111644190998049
900 0.12078045400267
1000 0.134670527000708
1100 0.147775546000048
1200 0.160451635001664
};
\addlegendentry{MEM-EKF*}


==> figs/ShishanTrajectoryRuntimeComparisonMemEIF.tex <==
% This file was created with tikzplotlib v0.10.1.
\definecolor{darkgray176}{RGB}{176,176,176}
\definecolor{green}{RGB}{0,128,0}
\definecolor{purple}{RGB}{128,0,128}

\addplot [semithick, green]
table {%
2 0.000574335997953312
3 0.000597988000663463
4 0.000621774001047015
5 0.000634183998045046
10 0.000632751001830911
20 0.00066112499916926
30 0.000272319997748127
40 0.000279222000244772
50 0.000289555999188451
60 0.000315442001010524
70 0.000292310000077123
80 0.000291563999780919
90 0.000301972999295685
100 0.000296606001938926
200 0.000338772999384673
300 0.000383531998522813
400 0.00044629300100496
500 0.000456444999144878
600 0.000487779998366022
700 0.000600114999542711
800 0.000584883000556147
900 0.000641800001176307
1000 0.000651157999527641
1100 0.000742946998798288
1200 0.000768051999330055
};
\addplot [semithick, purple]
table {%
2 0.000690533001034055
3 0.00107304799894337
4 0.00147351999839884
5 0.00184609799907776
10 0.00373110900181928
20 0.00760049899690785
30 0.00405692600179464
40 0.00554044399905251
50 0.00686942399988766
60 0.00812588999906438
70 0.00938480799959507
80 0.0107993710007577
90 0.0122649910008477
100 0.0136107440011983
200 0.0275411260008696
300 0.0413964199979091
400 0.0550757969976985
500 0.0689139030000661
600 0.0872108399998979
700 0.0953804999990098
800 0.111644190998049
900 0.12078045400267
1000 0.134670527000708
1100 0.147775546000048
1200 0.160451635001664
};

